Structural characterization of musical harmonies

Understanding the structural characteristics of harmony is essential for an effective use of music as a communication medium. Of the three expressive axes of music (melody, rhythm, harmony), harmony is the foundation on which the emotional content is built, and its understanding is important in areas such as multimedia and affective computing. The common tool for studying this kind of structure in computing science is the formal grammar but, in the case of music, grammars run into problems due to the ambiguous nature of some of the concepts defined in music theory. In this paper, we consider one of such constructs: modulation, that is, the change of key in the middle of a musical piece, an important tool used by many authors to enhance the capacity of music to express emotions. We develop a hybrid method in which an evidence-gathering numerical method detects modulation and then, based on the detected tonalities, a non-ambiguous grammar can be used for analyzing the structure of each tonal component. Experiments with music from the XVII and XVIII centuries show that we can detect the precise point of modulation with an error of at most two chords in almost 97% of the cases. Finally, we show examples of complete modulation and structural analysis of musical harmonies.

==> bigone.tex <==
\def\w{\ar@{-}}
\newcommand{\s}[1]  {\mbox{\small{{#1}}}}

\setlength{\unitlength}{0.9em}
\begin{picture}(53,42)(0,-1)
%\multiput(0,0)(53,0){2}{\line(0,1){40}}
%\multiput(0,0)(0,40){2}{\line(1,0){53}}
\put(0,41){\makebox(0,0)[lt]{
$\xymatrix@C=-0.38em@R=0.5em{
& & & & & & & \w[lllllld] & \mbox{\makebox(0,0){piece}} & \w[rrrrd] & & & & & \\
%
%
& \s{TR} \w[ddl] \w[drr] & & & & & & & &  & & & & \s{TR} \w[ddll] \w[drr] & & & & & & & & & & & & & \\
%
%
& & & \s{TR} \w[dddll] \w[drr] & & & & & & & & & & & & \s{TR} \w[dll] \w[drr] \\
%
%
\s{CTR}  \w[d] & & & & & \s{TR} \w[ddll] \w[drr] & & & & & & \s{CTR} \w[ddddl]\w[d] & & \s{CTR} \w[dl] \w[d] & & & & 
      \s{TR} \w[dll] \w[drrr] & & & & & & & & & \\
%
%
\s{t} \w[d] & & & & & & & \s{TR} \w[dll] \w[drr] & & & & \s{t} \w[d] & \s{DR} \w[d] & 
      \s{t} \w[d] & & \s{CTR} \w[dl] \w[d] & & & & & \s{TR} \w[dll] \w[drr] & & & & & & \\
%
%
\s{dI} \w[ddddddddd] & \s{CTR} \w[d] \w[dr] & & \s{CTR} \w[d] \w[dr]  & &  \s{CTR} \w[d] \w[drr] &  & & & \s{TR} 
      \w[d] & & \s{dI} \w[ddddddddd] & \s{CDR} \w[d] & \s{dI} \w[ddddddddd] & \s{DR} \w[d] & \s{t} \w[dd] & 
      & & \s{CTR} \w[ddll] \w[dr] & & & & \s{TR} \w[dll] \w[drr] \\
%
%
& \s{DR} \w[d] & \s{t} \w[d] & \s{DR} \w[d] & \s{t} \w[d] &  \s{DR} \w[d]  &  & \s{t} \w[d] & & \s{CTR} \w[dl] \w[d] 
      & & & d \w[d] & & \s{CDR} \w[d] & & & & & \s{t} \w[d] & \s{CTR} \w[dd] \w[ddr] & & & & \s{TR} \w[dl] \w[dr] & &  \\
%
%
& \s{CDR} \w[d] & \s{dI} \w[ddddddd] & \s{CDR} \w[d] & \s{dI} \w[ddddddd] &  \s{CDR} \w[d] \w[dr] &  & \s{dI} \w[ddddddd] & 
     \s{DR} \w[d] & \s{t} \w[d] & DR \w[d] & & \s{dV} \w[ddddddd] & & \s{d} \w[d] & \s{dI} \w[ddddddd] & \s{DR} \w[d] & & & \s{dI} \w[ddddddd] & 
     & & & \s{CTR} \w[dl] \w[dd] & & \s{DR} \w[d] & \\
%
%
& \s{d} \w[d] & & \s{d} \w[d] & &  \s{SR} \w[d] & \s{d} \w[d]  & & \s{CDR} \w[d] & \s{DI} \ar@{-}@/_1.5em/[dddddd] & \s{CDR} \w[d] \w[dl] & 
     & & & \s{dV}  \w[dddddd] & & \s{CDR} \w[d] \w[dr] & & & & \s{DR} \w[d] & \s{t} \w[ddd] & \s{DR} \w[d] & & & \s{CDR} \w[dl] \w[dr] &  \\
%
%
& \s{dV} \w[ddddd] & & \s{dV} \w[ddddd] & & \s{CSR} \w[d] & \s{dp} \w[d]  & & \s{d} \w[d] & \s{SR} \w[d] & \s{d} \w[d] & & 
     & & & & \s{SR} \w[d] & \s{d} \w[dd] & & & \s{CDR} \w[d] & & \s{CDR} \w[d]  & \s{t} \w[d] & \s{SR} \w[d] & & \s{d}  \w[d] \\
%
%
& & & & & s \w[d] & \s{dVII} \w[dddd] & & \s{dV} \w[dddd] & \s{CSR} \w[d] & \s{dp} \w[d] & & & & & & \s{CSR} \w[d]  & & 
     & & \s{d} \w[d] & & \s{d} \w[d] & \s{dI} \w[dddd] & \s{CSR} \w[d] & & \s{dV} \w[dddd]\\
%
%
& & & & & \s{dIV} \w[ddd] &  & & & \s{s} \w[d]  & \s{dVII} \w[ddd] & & & & & & \s{s} \w[d] & \s{dV} \w[rddd] \w[ddd] & 
     & & dV \w[ddd] & \s{dI} \w[ddd] & \s{dV} \w[ddd] & & \s{s} \w[d] & &  \\
%
%
& & & & & & & & & \s{dIV}  \w[d] & & & & & & & \s{sp} \w[d] & & & & & & & & \s{sp} \w[d] & & \\
%
%
& & & & & & & & & \s{\textbf{IV}}  \ar@{-}@/^1.2em/[dd] & & & & & & & \s{dII} \w[d] & & & & & & & & \s{dII} \w[d] \w[dr] \\
%
%
\s{I} \w[d] & \s{V} \w[d] & \s{I} \w[d] & \s{V} \w[d] & \s{I} \w[d] & \s{IV} \w[d] & \s{VII} \w[d] & \s{I} \w[d] & \s{V} \w[d] & \s{\textbf{I}} \w[d] 
       & \s{VII}  \w[d] & \s{I} \w[d]& \s{V} \w[d]& \s{I} \w[d]& \s{V} \w[d] & \s{I} \w[d] & \s{II} \w[d] & \s{$V^V$} \w[d] & \s{V} \w[d]  & 
       \s{I} \w[d] & \s{V} \w[d] & \s{I} \w[d] & \s{V} \w[d] & \s{I} \w[d] & \s{$V^{II}$} \w[d] & \s{II} \w[d] & \s{V} \w[d] \\
%
%
G & D & G & D & G & C & F\sharp\textsuperscript{o} & G & D & \mathbf{G} & C\sharp\textsuperscript{o} & D & A & D & A & D & Em & E & A & D & A & D & A & D & B & Em & A 
}$}}
%
%
\put(0.15,-2.5){
\put(1.5,5){\line(1,0){50}}
\put(0,5){
\put(1.5,0){
  \put(0,0){\line(0,1){8}}     % G
  \put(-1,7.5){\makebox(0,0){\small{G}}}
  \put(-1,5.1){\makebox(0,0){\small{D}}}
}
%
\put(1.500000,7.500000){\circle*{0.001}}
\put(1.750000,7.500000){\circle*{0.001}}
\put(2.000000,7.500000){\circle*{0.001}}
\put(2.250000,7.500000){\circle*{0.001}}
\put(2.500000,7.500000){\circle*{0.001}}
\put(2.750000,7.500000){\circle*{0.001}}
\put(3.000000,7.500000){\circle*{0.001}}
\put(3.250000,7.500000){\circle*{0.001}}
\put(3.500000,7.500000){\circle*{0.001}}
\put(3.750000,7.500000){\circle*{0.001}}
\put(1.500000,5.100000){\circle*{0.001}}
\put(1.600000,5.100000){\circle*{0.001}}
\put(1.700000,5.100000){\circle*{0.001}}
\put(1.800000,5.100000){\circle*{0.001}}
\put(1.900000,5.100000){\circle*{0.001}}
\put(2.000000,5.100000){\circle*{0.001}}
\put(2.100000,5.100000){\circle*{0.001}}
\put(2.200000,5.100000){\circle*{0.001}}
\put(2.300000,5.100000){\circle*{0.001}}
\put(2.400000,5.100000){\circle*{0.001}}
\put(2.500000,5.100000){\circle*{0.001}}
\put(2.600000,5.100000){\circle*{0.001}}
\put(2.700000,5.100000){\circle*{0.001}}
\put(2.800000,5.100000){\circle*{0.001}}
\put(2.900000,5.100000){\circle*{0.001}}
\put(3.000000,5.100000){\circle*{0.001}}
\put(3.100000,5.100000){\circle*{0.001}}
\put(3.200000,5.100000){\circle*{0.001}}
\put(3.300000,5.100000){\circle*{0.001}}
\put(3.400000,5.100000){\circle*{0.001}}
\put(3.500000,5.100000){\circle*{0.001}}
\put(3.600000,5.100000){\circle*{0.001}}
\put(3.700000,5.100000){\circle*{0.001}}
\put(3.75,0){
  \put(0,0){\line(0,1){8}}    % D
%  \put(0,7.5){\makebox(0,0){\small{G}}}
%  \put(0,5.1){\makebox(0,0){\small{D}}}
}
%
\put(3.750000,7.500000){\circle*{0.001}}
\put(4.000000,7.500000){\circle*{0.001}}
\put(4.250000,7.500000){\circle*{0.001}}
\put(4.500000,7.500000){\circle*{0.001}}
\put(4.750000,7.500000){\circle*{0.001}}
\put(5.000000,7.500000){\circle*{0.001}}
\put(5.250000,7.500000){\circle*{0.001}}
\put(3.700000,5.100000){\circle*{0.001}}
\put(3.800000,5.100000){\circle*{0.001}}
\put(3.900000,5.100000){\circle*{0.001}}
\put(4.000000,5.100000){\circle*{0.001}}
\put(4.100000,5.100000){\circle*{0.001}}
\put(4.200000,5.100000){\circle*{0.001}}
\put(4.300000,5.100000){\circle*{0.001}}
\put(4.400000,5.100000){\circle*{0.001}}
\put(4.500000,5.100000){\circle*{0.001}}
\put(4.600000,5.100000){\circle*{0.001}}
\put(4.700000,5.100000){\circle*{0.001}}
\put(4.800000,5.100000){\circle*{0.001}}
\put(4.900000,5.100000){\circle*{0.001}}
\put(5.000000,5.100000){\circle*{0.001}}
\put(5.100000,5.100000){\circle*{0.001}}
\put(5.200000,5.100000){\circle*{0.001}}
\put(5.25,0){
  \put(0,0){\line(0,1){8}}    % G
%  \put(0,7.5){\makebox(0,0){\small{G}}}
%  \put(0,5.1){\makebox(0,0){\small{D}}}
}
%
\put(5.250000,7.500000){\circle*{0.001}}
\put(5.500000,7.500000){\circle*{0.001}}
\put(5.750000,7.500000){\circle*{0.001}}
\put(6.000000,7.500000){\circle*{0.001}}
\put(6.250000,7.500000){\circle*{0.001}}
\put(6.500000,7.500000){\circle*{0.001}}
\put(6.750000,7.500000){\circle*{0.001}}
\put(5.200000,5.100000){\circle*{0.001}}
\put(5.300000,5.100000){\circle*{0.001}}
\put(5.400000,5.100000){\circle*{0.001}}
\put(5.500000,5.100000){\circle*{0.001}}
\put(5.600000,5.100000){\circle*{0.001}}
\put(5.700000,5.100000){\circle*{0.001}}
\put(5.800000,5.100000){\circle*{0.001}}
\put(5.900000,5.100000){\circle*{0.001}}
\put(6.000000,5.100000){\circle*{0.001}}
\put(6.100000,5.100000){\circle*{0.001}}
\put(6.200000,5.100000){\circle*{0.001}}
\put(6.300000,5.100000){\circle*{0.001}}
\put(6.400000,5.100000){\circle*{0.001}}
\put(6.500000,5.100000){\circle*{0.001}}
\put(6.600000,5.100000){\circle*{0.001}}
\put(6.700000,5.100000){\circle*{0.001}}
\put(6.800000,5.100000){\circle*{0.001}}
\put(6.900000,5.100000){\circle*{0.001}}
\put(6.9,0){
  \put(0,0){\line(0,1){8}}     % D
%  \put(0,7.5){\makebox(0,0){\small{G}}}
%  \put(0,5.1){\makebox(0,0){\small{D}}}
}
%
\put(6.750000,7.500000){\circle*{0.001}}
\put(7.000000,7.500000){\circle*{0.001}}
\put(7.250000,7.500000){\circle*{0.001}}
\put(7.500000,7.500000){\circle*{0.001}}
\put(7.750000,7.500000){\circle*{0.001}}
\put(8.000000,7.500000){\circle*{0.001}}
\put(8.250000,7.500000){\circle*{0.001}}
\put(8.500000,7.500000){\circle*{0.001}}
\put(6.900000,5.100000){\circle*{0.001}}
\put(7.000000,5.100000){\circle*{0.001}}
\put(7.100000,5.100000){\circle*{0.001}}
\put(7.200000,5.200000){\circle*{0.001}}
\put(7.300000,5.200000){\circle*{0.001}}
\put(7.400000,5.200000){\circle*{0.001}}
\put(7.500000,5.200000){\circle*{0.001}}
\put(7.600000,5.200000){\circle*{0.001}}
\put(7.700000,5.200000){\circle*{0.001}}
\put(7.800000,5.300000){\circle*{0.001}}
\put(7.900000,5.300000){\circle*{0.001}}
\put(8.000000,5.300000){\circle*{0.001}}
\put(8.100000,5.300000){\circle*{0.001}}
\put(8.200000,5.300000){\circle*{0.001}}
\put(8.300000,5.400000){\circle*{0.001}}
\put(8.400000,5.400000){\circle*{0.001}}
\put(8.500000,5.400000){\circle*{0.001}}
\put(8.5,0){
  \put(0,0){\line(0,1){8}}     % G
%  \put(0,7.7){\makebox(0,0){\small{G}}}
%  \put(0,5.4){\makebox(0,0){\small{D}}}
}
%
\put(8.500000,7.500000){\circle*{0.001}}
\put(8.750000,7.500000){\circle*{0.001}}
\put(9.000000,7.500000){\circle*{0.001}}
\put(9.250000,7.500000){\circle*{0.001}}
\put(9.500000,7.500000){\circle*{0.001}}
\put(9.750000,7.500000){\circle*{0.001}}
\put(10.000000,7.500000){\circle*{0.001}}
\put(8.500000,5.400000){\circle*{0.001}}
\put(8.600000,5.400000){\circle*{0.001}}
\put(8.700000,5.400000){\circle*{0.001}}
\put(8.800000,5.300000){\circle*{0.001}}
\put(8.900000,5.300000){\circle*{0.001}}
\put(9.000000,5.300000){\circle*{0.001}}
\put(9.100000,5.300000){\circle*{0.001}}
\put(9.200000,5.300000){\circle*{0.001}}
\put(9.300000,5.200000){\circle*{0.001}}
\put(9.400000,5.200000){\circle*{0.001}}
\put(9.500000,5.200000){\circle*{0.001}}
\put(9.600000,5.200000){\circle*{0.001}}
\put(9.700000,5.200000){\circle*{0.001}}
\put(9.800000,5.100000){\circle*{0.001}}
\put(9.900000,5.100000){\circle*{0.001}}
\put(10.000000,5.100000){\circle*{0.001}}
\put(10,0){
  \put(0,0){\line(0,1){8}}      % C
%  \put(0,7.5){\makebox(0,0){\small{G}}}
%  \put(0,5.1){\makebox(0,0){\small{D}}}
}
%
\put(10.000000,7.500000){\circle*{0.001}}
\put(10.250000,7.500000){\circle*{0.001}}
\put(10.500000,7.250000){\circle*{0.001}}
\put(10.750000,7.250000){\circle*{0.001}}
\put(11.000000,7.000000){\circle*{0.001}}
\put(11.250000,7.000000){\circle*{0.001}}
\put(11.500000,6.750000){\circle*{0.001}}
\put(11.750000,6.750000){\circle*{0.001}}
\put(12.000000,6.500000){\circle*{0.001}}
\put(10.000000,5.100000){\circle*{0.001}}
\put(10.100000,5.100000){\circle*{0.001}}
\put(10.200000,5.100000){\circle*{0.001}}
\put(10.300000,5.100000){\circle*{0.001}}
\put(10.400000,5.100000){\circle*{0.001}}
\put(10.500000,5.100000){\circle*{0.001}}
\put(10.600000,5.100000){\circle*{0.001}}
\put(10.700000,5.100000){\circle*{0.001}}
\put(10.800000,5.100000){\circle*{0.001}}
\put(10.900000,5.100000){\circle*{0.001}}
\put(11.000000,5.100000){\circle*{0.001}}
\put(11.100000,5.000000){\circle*{0.001}}
\put(11.200000,5.000000){\circle*{0.001}}
\put(11.300000,5.000000){\circle*{0.001}}
\put(11.400000,5.000000){\circle*{0.001}}
\put(11.500000,5.000000){\circle*{0.001}}
\put(11.600000,5.000000){\circle*{0.001}}
\put(11.700000,5.000000){\circle*{0.001}}
\put(11.800000,5.000000){\circle*{0.001}}
\put(11.900000,5.000000){\circle*{0.001}}
\put(12.000000,5.000000){\circle*{0.001}}
\put(12,0){
  \put(0,0){\line(0,1){8}}      % F#
%  \put(0,6.6){\makebox(0,0){\small{G}}}
%  \put(0,5){\makebox(0,0){\small{D}}}
}
%
\put(12.000000,6.500000){\circle*{0.001}}
\put(12.250000,6.500000){\circle*{0.001}}
\put(12.500000,6.500000){\circle*{0.001}}
\put(12.750000,6.250000){\circle*{0.001}}
\put(13.000000,6.250000){\circle*{0.001}}
\put(13.250000,6.250000){\circle*{0.001}}
\put(13.500000,6.250000){\circle*{0.001}}
\put(13.750000,6.000000){\circle*{0.001}}
\put(14.000000,6.000000){\circle*{0.001}}
\put(12.000000,5.000000){\circle*{0.001}}
\put(12.100000,5.000000){\circle*{0.001}}
\put(12.200000,5.000000){\circle*{0.001}}
\put(12.300000,5.000000){\circle*{0.001}}
\put(12.400000,5.000000){\circle*{0.001}}
\put(12.500000,5.000000){\circle*{0.001}}
\put(12.600000,5.000000){\circle*{0.001}}
\put(12.700000,5.000000){\circle*{0.001}}
\put(12.800000,5.000000){\circle*{0.001}}
\put(12.900000,5.000000){\circle*{0.001}}
\put(13.000000,5.000000){\circle*{0.001}}
\put(13.100000,5.100000){\circle*{0.001}}
\put(13.200000,5.100000){\circle*{0.001}}
\put(13.300000,5.100000){\circle*{0.001}}
\put(13.400000,5.100000){\circle*{0.001}}
\put(13.500000,5.100000){\circle*{0.001}}
\put(13.600000,5.100000){\circle*{0.001}}
\put(13.700000,5.100000){\circle*{0.001}}
\put(13.800000,5.100000){\circle*{0.001}}
\put(13.900000,5.100000){\circle*{0.001}}
\put(14.000000,5.100000){\circle*{0.001}}
\put(14,0){
  \put(0,0){\line(0,1){8}}      % G
%  \put(0,6.2){\makebox(0,0){\small{G}}}
%  \put(0,5.1){\makebox(0,0){\small{D}}}
}
%
\put(14.000000,6.000000){\circle*{0.001}}
\put(14.250000,6.000000){\circle*{0.001}}
\put(14.500000,6.000000){\circle*{0.001}}
\put(14.750000,6.000000){\circle*{0.001}}
\put(15.000000,5.750000){\circle*{0.001}}
\put(15.250000,5.750000){\circle*{0.001}}
\put(15.500000,5.750000){\circle*{0.001}}
\put(15.750000,5.750000){\circle*{0.001}}
\put(14.000000,5.100000){\circle*{0.001}}
\put(14.100000,5.100000){\circle*{0.001}}
\put(14.200000,5.200000){\circle*{0.001}}
\put(14.300000,5.200000){\circle*{0.001}}
\put(14.400000,5.200000){\circle*{0.001}}
\put(14.500000,5.200000){\circle*{0.001}}
\put(14.600000,5.300000){\circle*{0.001}}
\put(14.700000,5.300000){\circle*{0.001}}
\put(14.800000,5.300000){\circle*{0.001}}
\put(14.900000,5.400000){\circle*{0.001}}
\put(15.000000,5.400000){\circle*{0.001}}
\put(15.100000,5.400000){\circle*{0.001}}
\put(15.200000,5.500000){\circle*{0.001}}
\put(15.300000,5.500000){\circle*{0.001}}
\put(15.400000,5.500000){\circle*{0.001}}
\put(15.500000,5.500000){\circle*{0.001}}
\put(15.600000,5.600000){\circle*{0.001}}
\put(15.700000,5.600000){\circle*{0.001}}
\put(15.75,0){
  \put(0,0){\line(0,1){8}}   % D 
%  \put(0,5.8){\makebox(0,0){\small{G}}}
%  \put(0,5.6){\makebox(0,0){\small{D}}}
}
%
\put(15.750000,5.750000){\circle*{0.001}}
\put(16.000000,5.750000){\circle*{0.001}}
\put(16.250000,5.750000){\circle*{0.001}}
\put(16.500000,5.750000){\circle*{0.001}}
\put(16.750000,5.750000){\circle*{0.001}}
\put(17.000000,6.000000){\circle*{0.001}}
\put(17.250000,6.000000){\circle*{0.001}}
\put(17.500000,6.000000){\circle*{0.001}}
\put(17.750000,6.000000){\circle*{0.001}}
\put(18.000000,6.000000){\circle*{0.001}}
\put(15.700000,5.600000){\circle*{0.001}}
\put(15.800000,5.600000){\circle*{0.001}}
\put(15.900000,5.600000){\circle*{0.001}}
\put(16.000000,5.700000){\circle*{0.001}}
\put(16.100000,5.700000){\circle*{0.001}}
\put(16.200000,5.700000){\circle*{0.001}}
\put(16.300000,5.700000){\circle*{0.001}}
\put(16.400000,5.700000){\circle*{0.001}}
\put(16.500000,5.700000){\circle*{0.001}}
\put(16.600000,5.800000){\circle*{0.001}}
\put(16.700000,5.800000){\circle*{0.001}}
\put(16.800000,5.800000){\circle*{0.001}}
\put(16.900000,5.800000){\circle*{0.001}}
\put(17.000000,5.800000){\circle*{0.001}}
\put(17.100000,5.800000){\circle*{0.001}}
\put(17.200000,5.900000){\circle*{0.001}}
\put(17.300000,5.900000){\circle*{0.001}}
\put(17.400000,5.900000){\circle*{0.001}}
\put(17.500000,5.900000){\circle*{0.001}}
\put(17.600000,5.900000){\circle*{0.001}}
\put(17.700000,5.900000){\circle*{0.001}}
\put(17.800000,6.000000){\circle*{0.001}}
\put(17.900000,6.000000){\circle*{0.001}}
\put(18.000000,6.000000){\circle*{0.001}}
\put(18,0){
  \put(0,0){\line(0,1){8}}      % G (pivot)
%  \put(0,6){\makebox(0,0){\small{G}}}
%  \put(0,6){\makebox(0,0){\small{D}}}
}
%
\put(18.000000,6.000000){\circle*{0.001}}
\put(18.250000,6.000000){\circle*{0.001}}
\put(18.500000,6.000000){\circle*{0.001}}
\put(18.750000,6.000000){\circle*{0.001}}
\put(19.000000,6.000000){\circle*{0.001}}
\put(19.250000,5.750000){\circle*{0.001}}
\put(19.500000,5.750000){\circle*{0.001}}
\put(19.750000,5.750000){\circle*{0.001}}
\put(20.000000,5.750000){\circle*{0.001}}
\put(18.000000,6.000000){\circle*{0.001}}
\put(18.100000,6.100000){\circle*{0.001}}
\put(18.200000,6.100000){\circle*{0.001}}
\put(18.300000,6.200000){\circle*{0.001}}
\put(18.400000,6.300000){\circle*{0.001}}
\put(18.500000,6.300000){\circle*{0.001}}
\put(18.600000,6.400000){\circle*{0.001}}
\put(18.700000,6.500000){\circle*{0.001}}
\put(18.800000,6.500000){\circle*{0.001}}
\put(18.900000,6.600000){\circle*{0.001}}
\put(19.000000,6.600000){\circle*{0.001}}
\put(19.100000,6.700000){\circle*{0.001}}
\put(19.200000,6.800000){\circle*{0.001}}
\put(19.300000,6.800000){\circle*{0.001}}
\put(19.400000,6.900000){\circle*{0.001}}
\put(19.500000,7.000000){\circle*{0.001}}
\put(19.600000,7.000000){\circle*{0.001}}
\put(19.700000,7.100000){\circle*{0.001}}
\put(19.800000,7.200000){\circle*{0.001}}
\put(19.900000,7.200000){\circle*{0.001}}
\put(20.000000,7.300000){\circle*{0.001}}
\put(20,0){
  \put(0,0){\line(0,1){8}}      % C#
%  \put(0,5.8){\makebox(0,0){\small{G}}}
%  \put(0,7.3){\makebox(0,0){\small{D}}}
}
%
\put(20.000000,5.750000){\circle*{0.001}}
\put(20.250000,5.750000){\circle*{0.001}}
\put(20.500000,5.750000){\circle*{0.001}}
\put(20.750000,5.750000){\circle*{0.001}}
\put(21.000000,5.750000){\circle*{0.001}}
\put(21.250000,5.500000){\circle*{0.001}}
\put(21.500000,5.500000){\circle*{0.001}}
\put(21.750000,5.500000){\circle*{0.001}}
\put(22.000000,5.500000){\circle*{0.001}}
\put(22.250000,5.500000){\circle*{0.001}}
\put(20.000000,7.300000){\circle*{0.001}}
\put(20.100000,7.300000){\circle*{0.001}}
\put(20.200000,7.300000){\circle*{0.001}}
\put(20.300000,7.300000){\circle*{0.001}}
\put(20.400000,7.300000){\circle*{0.001}}
\put(20.500000,7.300000){\circle*{0.001}}
\put(20.600000,7.300000){\circle*{0.001}}
\put(20.700000,7.300000){\circle*{0.001}}
\put(20.800000,7.300000){\circle*{0.001}}
\put(20.900000,7.300000){\circle*{0.001}}
\put(21.000000,7.300000){\circle*{0.001}}
\put(21.100000,7.300000){\circle*{0.001}}
\put(21.200000,7.300000){\circle*{0.001}}
\put(21.300000,7.300000){\circle*{0.001}}
\put(21.400000,7.300000){\circle*{0.001}}
\put(21.500000,7.300000){\circle*{0.001}}
\put(21.600000,7.300000){\circle*{0.001}}
\put(21.700000,7.300000){\circle*{0.001}}
\put(21.800000,7.300000){\circle*{0.001}}
\put(21.900000,7.300000){\circle*{0.001}}
\put(22.000000,7.300000){\circle*{0.001}}
\put(22.100000,7.300000){\circle*{0.001}}
\put(22.200000,7.300000){\circle*{0.001}}
\put(22.25,0){
  \put(0,0){\line(0,1){8}}   % D 
%  \put(0,5.6){\makebox(0,0){\small{G}}}
%  \put(0,7.3){\makebox(0,0){\small{D}}}
}
%
\put(22.250000,5.500000){\circle*{0.001}}
\put(22.500000,5.500000){\circle*{0.001}}
\put(22.750000,5.500000){\circle*{0.001}}
\put(23.000000,5.250000){\circle*{0.001}}
\put(23.250000,5.250000){\circle*{0.001}}
\put(23.500000,5.250000){\circle*{0.001}}
\put(23.750000,5.250000){\circle*{0.001}}
\put(24.000000,5.000000){\circle*{0.001}}
\put(24.250000,5.000000){\circle*{0.001}}
\put(24.500000,5.000000){\circle*{0.001}}
\put(22.200000,7.300000){\circle*{0.001}}
\put(22.300000,7.300000){\circle*{0.001}}
\put(22.400000,7.300000){\circle*{0.001}}
\put(22.500000,7.300000){\circle*{0.001}}
\put(22.600000,7.200000){\circle*{0.001}}
\put(22.700000,7.200000){\circle*{0.001}}
\put(22.800000,7.200000){\circle*{0.001}}
\put(22.900000,7.200000){\circle*{0.001}}
\put(23.000000,7.200000){\circle*{0.001}}
\put(23.100000,7.200000){\circle*{0.001}}
\put(23.200000,7.200000){\circle*{0.001}}
\put(23.300000,7.200000){\circle*{0.001}}
\put(23.400000,7.100000){\circle*{0.001}}
\put(23.500000,7.100000){\circle*{0.001}}
\put(23.600000,7.100000){\circle*{0.001}}
\put(23.700000,7.100000){\circle*{0.001}}
\put(23.800000,7.100000){\circle*{0.001}}
\put(23.900000,7.100000){\circle*{0.001}}
\put(24.000000,7.100000){\circle*{0.001}}
\put(24.100000,7.100000){\circle*{0.001}}
\put(24.200000,7.000000){\circle*{0.001}}
\put(24.300000,7.000000){\circle*{0.001}}
\put(24.400000,7.000000){\circle*{0.001}}
\put(24.500000,7.000000){\circle*{0.001}}
\put(24.5,0){
  \put(0,0){\line(0,1){8}}    % A
%  \put(0,5.1){\makebox(0,0){\small{G}}}
%  \put(0,7){\makebox(0,0){\small{D}}}
}
%
\put(24.500000,5.000000){\circle*{0.001}}
\put(24.750000,5.000000){\circle*{0.001}}
\put(25.000000,5.000000){\circle*{0.001}}
\put(25.250000,4.750000){\circle*{0.001}}
\put(25.500000,4.750000){\circle*{0.001}}
\put(25.750000,4.750000){\circle*{0.001}}
\put(26.000000,4.750000){\circle*{0.001}}
\put(26.250000,4.500000){\circle*{0.001}}
\put(26.500000,4.500000){\circle*{0.001}}
\put(26.750000,4.500000){\circle*{0.001}}
\put(24.500000,7.000000){\circle*{0.001}}
\put(24.600000,7.000000){\circle*{0.001}}
\put(24.700000,7.000000){\circle*{0.001}}
\put(24.800000,7.000000){\circle*{0.001}}
\put(24.900000,7.000000){\circle*{0.001}}
\put(25.000000,7.000000){\circle*{0.001}}
\put(25.100000,7.000000){\circle*{0.001}}
\put(25.200000,7.000000){\circle*{0.001}}
\put(25.300000,7.000000){\circle*{0.001}}
\put(25.400000,7.000000){\circle*{0.001}}
\put(25.500000,7.000000){\circle*{0.001}}
\put(25.600000,7.000000){\circle*{0.001}}
\put(25.700000,6.900000){\circle*{0.001}}
\put(25.800000,6.900000){\circle*{0.001}}
\put(25.900000,6.900000){\circle*{0.001}}
\put(26.000000,6.900000){\circle*{0.001}}
\put(26.100000,6.900000){\circle*{0.001}}
\put(26.200000,6.900000){\circle*{0.001}}
\put(26.300000,6.900000){\circle*{0.001}}
\put(26.400000,6.900000){\circle*{0.001}}
\put(26.500000,6.900000){\circle*{0.001}}
\put(26.600000,6.900000){\circle*{0.001}}
\put(26.700000,6.900000){\circle*{0.001}}
\put(26.75,0){
  \put(0,0){\line(0,1){8}}   % D 
%  \put(0,4.5){\makebox(0,0){\small{G}}}
%  \put(0,6.9){\makebox(0,0){\small{D}}}
}
%
\put(26.750000,4.500000){\circle*{0.001}}
\put(27.000000,4.500000){\circle*{0.001}}
\put(27.250000,4.500000){\circle*{0.001}}
\put(27.500000,4.500000){\circle*{0.001}}
\put(27.750000,4.500000){\circle*{0.001}}
\put(28.000000,4.500000){\circle*{0.001}}
\put(28.250000,4.500000){\circle*{0.001}}
\put(28.500000,4.500000){\circle*{0.001}}
\put(28.750000,4.500000){\circle*{0.001}}
\put(29.000000,4.500000){\circle*{0.001}}
\put(26.700000,6.900000){\circle*{0.001}}
\put(26.800000,6.900000){\circle*{0.001}}
\put(26.900000,6.900000){\circle*{0.001}}
\put(27.000000,6.900000){\circle*{0.001}}
\put(27.100000,7.000000){\circle*{0.001}}
\put(27.200000,7.000000){\circle*{0.001}}
\put(27.300000,7.000000){\circle*{0.001}}
\put(27.400000,7.000000){\circle*{0.001}}
\put(27.500000,7.000000){\circle*{0.001}}
\put(27.600000,7.000000){\circle*{0.001}}
\put(27.700000,7.000000){\circle*{0.001}}
\put(27.800000,7.000000){\circle*{0.001}}
\put(27.900000,7.100000){\circle*{0.001}}
\put(28.000000,7.100000){\circle*{0.001}}
\put(28.100000,7.100000){\circle*{0.001}}
\put(28.200000,7.100000){\circle*{0.001}}
\put(28.300000,7.100000){\circle*{0.001}}
\put(28.400000,7.100000){\circle*{0.001}}
\put(28.500000,7.100000){\circle*{0.001}}
\put(28.600000,7.100000){\circle*{0.001}}
\put(28.700000,7.200000){\circle*{0.001}}
\put(28.800000,7.200000){\circle*{0.001}}
\put(28.900000,7.200000){\circle*{0.001}}
\put(29.000000,7.200000){\circle*{0.001}}
\put(29,0){
  \put(0,0){\line(0,1){8}}      % A 
%  \put(0,4.6){\makebox(0,0){\small{G}}}
%  \put(0,7.2){\makebox(0,0){\small{D}}}
}
%
\put(29.000000,4.500000){\circle*{0.001}}
\put(29.250000,4.500000){\circle*{0.001}}
\put(29.500000,4.500000){\circle*{0.001}}
\put(29.750000,4.500000){\circle*{0.001}}
\put(30.000000,4.500000){\circle*{0.001}}
\put(30.250000,4.500000){\circle*{0.001}}
\put(30.500000,4.500000){\circle*{0.001}}
\put(30.750000,4.500000){\circle*{0.001}}
\put(31.000000,4.500000){\circle*{0.001}}
\put(29.000000,7.200000){\circle*{0.001}}
\put(29.100000,7.200000){\circle*{0.001}}
\put(29.200000,7.200000){\circle*{0.001}}
\put(29.300000,7.200000){\circle*{0.001}}
\put(29.400000,7.200000){\circle*{0.001}}
\put(29.500000,7.200000){\circle*{0.001}}
\put(29.600000,7.200000){\circle*{0.001}}
\put(29.700000,7.200000){\circle*{0.001}}
\put(29.800000,7.200000){\circle*{0.001}}
\put(29.900000,7.200000){\circle*{0.001}}
\put(30.000000,7.200000){\circle*{0.001}}
\put(30.100000,7.200000){\circle*{0.001}}
\put(30.200000,7.200000){\circle*{0.001}}
\put(30.300000,7.200000){\circle*{0.001}}
\put(30.400000,7.200000){\circle*{0.001}}
\put(30.500000,7.200000){\circle*{0.001}}
\put(30.600000,7.200000){\circle*{0.001}}
\put(30.700000,7.200000){\circle*{0.001}}
\put(30.800000,7.200000){\circle*{0.001}}
\put(30.900000,7.200000){\circle*{0.001}}
\put(31.000000,7.200000){\circle*{0.001}}
\put(31,0){
  \put(0,0){\line(0,1){8}}      % D
%  \put(0,4.6){\makebox(0,0){\small{G}}}
%  \put(0,7.2){\makebox(0,0){\small{D}}}
}
%
\put(31.000000,4.500000){\circle*{0.001}}
\put(31.250000,4.500000){\circle*{0.001}}
\put(31.500000,4.500000){\circle*{0.001}}
\put(31.750000,4.500000){\circle*{0.001}}
\put(32.000000,4.500000){\circle*{0.001}}
\put(32.250000,4.500000){\circle*{0.001}}
\put(32.500000,4.500000){\circle*{0.001}}
\put(32.750000,4.500000){\circle*{0.001}}
\put(33.000000,4.500000){\circle*{0.001}}
\put(31.000000,7.200000){\circle*{0.001}}
\put(31.100000,7.200000){\circle*{0.001}}
\put(31.200000,7.200000){\circle*{0.001}}
\put(31.300000,7.200000){\circle*{0.001}}
\put(31.400000,7.200000){\circle*{0.001}}
\put(31.500000,7.200000){\circle*{0.001}}
\put(31.600000,7.200000){\circle*{0.001}}
\put(31.700000,7.200000){\circle*{0.001}}
\put(31.800000,7.200000){\circle*{0.001}}
\put(31.900000,7.200000){\circle*{0.001}}
\put(32.000000,7.200000){\circle*{0.001}}
\put(32.100000,7.200000){\circle*{0.001}}
\put(32.200000,7.200000){\circle*{0.001}}
\put(32.300000,7.200000){\circle*{0.001}}
\put(32.400000,7.200000){\circle*{0.001}}
\put(32.500000,7.200000){\circle*{0.001}}
\put(32.600000,7.200000){\circle*{0.001}}
\put(32.700000,7.200000){\circle*{0.001}}
\put(32.800000,7.200000){\circle*{0.001}}
\put(32.900000,7.200000){\circle*{0.001}}
\put(33.000000,7.200000){\circle*{0.001}}
\put(33,0){
  \put(0,0){\line(0,1){8}}      % Em
%  \put(0,4.6){\makebox(0,0){\small{G}}}
%  \put(0,7.2){\makebox(0,0){\small{D}}}
}
%
\put(33.000000,4.500000){\circle*{0.001}}
\put(33.250000,4.500000){\circle*{0.001}}
\put(33.500000,4.500000){\circle*{0.001}}
\put(33.750000,4.500000){\circle*{0.001}}
\put(34.000000,4.500000){\circle*{0.001}}
\put(34.250000,4.500000){\circle*{0.001}}
\put(34.500000,4.500000){\circle*{0.001}}
\put(34.750000,4.500000){\circle*{0.001}}
\put(35.000000,4.500000){\circle*{0.001}}
\put(33.000000,7.200000){\circle*{0.001}}
\put(33.100000,7.200000){\circle*{0.001}}
\put(33.200000,7.200000){\circle*{0.001}}
\put(33.300000,7.200000){\circle*{0.001}}
\put(33.400000,7.200000){\circle*{0.001}}
\put(33.500000,7.200000){\circle*{0.001}}
\put(33.600000,7.200000){\circle*{0.001}}
\put(33.700000,7.200000){\circle*{0.001}}
\put(33.800000,7.200000){\circle*{0.001}}
\put(33.900000,7.200000){\circle*{0.001}}
\put(34.000000,7.200000){\circle*{0.001}}
\put(34.100000,7.200000){\circle*{0.001}}
\put(34.200000,7.200000){\circle*{0.001}}
\put(34.300000,7.200000){\circle*{0.001}}
\put(34.400000,7.200000){\circle*{0.001}}
\put(34.500000,7.200000){\circle*{0.001}}
\put(34.600000,7.200000){\circle*{0.001}}
\put(34.700000,7.200000){\circle*{0.001}}
\put(34.800000,7.200000){\circle*{0.001}}
\put(34.900000,7.200000){\circle*{0.001}}
\put(35.000000,7.200000){\circle*{0.001}}
\put(35,0){
  \put(0,0){\line(0,1){8}}      % E
%  \put(0,4.6){\makebox(0,0){\small{G}}}
%  \put(0,7.2){\makebox(0,0){\small{D}}}
}
%
\put(35.000000,4.500000){\circle*{0.001}}
\put(35.250000,4.500000){\circle*{0.001}}
\put(35.500000,4.500000){\circle*{0.001}}
\put(35.750000,4.500000){\circle*{0.001}}
\put(36.000000,4.500000){\circle*{0.001}}
\put(36.250000,4.500000){\circle*{0.001}}
\put(36.500000,4.500000){\circle*{0.001}}
\put(36.750000,4.500000){\circle*{0.001}}
\put(37.000000,4.500000){\circle*{0.001}}
\put(35.000000,7.200000){\circle*{0.001}}
\put(35.100000,7.200000){\circle*{0.001}}
\put(35.200000,7.200000){\circle*{0.001}}
\put(35.300000,7.200000){\circle*{0.001}}
\put(35.400000,7.200000){\circle*{0.001}}
\put(35.500000,7.200000){\circle*{0.001}}
\put(35.600000,7.200000){\circle*{0.001}}
\put(35.700000,7.200000){\circle*{0.001}}
\put(35.800000,7.200000){\circle*{0.001}}
\put(35.900000,7.200000){\circle*{0.001}}
\put(36.000000,7.200000){\circle*{0.001}}
\put(36.100000,7.200000){\circle*{0.001}}
\put(36.200000,7.200000){\circle*{0.001}}
\put(36.300000,7.200000){\circle*{0.001}}
\put(36.400000,7.200000){\circle*{0.001}}
\put(36.500000,7.200000){\circle*{0.001}}
\put(36.600000,7.200000){\circle*{0.001}}
\put(36.700000,7.200000){\circle*{0.001}}
\put(36.800000,7.200000){\circle*{0.001}}
\put(36.900000,7.200000){\circle*{0.001}}
\put(37.000000,7.200000){\circle*{0.001}}
\put(37,0){
  \put(0,0){\line(0,1){8}}      % A
%  \put(0,4.6){\makebox(0,0){\small{G}}}
%  \put(0,7.2){\makebox(0,0){\small{D}}}
}
%
\put(37.000000,4.500000){\circle*{0.001}}
\put(37.250000,4.500000){\circle*{0.001}}
\put(37.500000,4.500000){\circle*{0.001}}
\put(37.750000,4.500000){\circle*{0.001}}
\put(38.000000,4.500000){\circle*{0.001}}
\put(38.250000,4.500000){\circle*{0.001}}
\put(38.500000,4.500000){\circle*{0.001}}
\put(37.000000,7.200000){\circle*{0.001}}
\put(37.100000,7.200000){\circle*{0.001}}
\put(37.200000,7.200000){\circle*{0.001}}
\put(37.300000,7.200000){\circle*{0.001}}
\put(37.400000,7.100000){\circle*{0.001}}
\put(37.500000,7.100000){\circle*{0.001}}
\put(37.600000,7.100000){\circle*{0.001}}
\put(37.700000,7.100000){\circle*{0.001}}
\put(37.800000,7.100000){\circle*{0.001}}
\put(37.900000,7.100000){\circle*{0.001}}
\put(38.000000,7.100000){\circle*{0.001}}
\put(38.100000,7.100000){\circle*{0.001}}
\put(38.200000,7.000000){\circle*{0.001}}
\put(38.300000,7.000000){\circle*{0.001}}
\put(38.400000,7.000000){\circle*{0.001}}
\put(38.500000,7.000000){\circle*{0.001}}
\put(38.5,0){
  \put(0,0){\line(0,1){8}}    % D
%  \put(0,4.6){\makebox(0,0){\small{G}}}
%  \put(0,7){\makebox(0,0){\small{D}}}
}
%
\put(38.500000,4.500000){\circle*{0.001}}
\put(38.750000,4.500000){\circle*{0.001}}
\put(39.000000,4.250000){\circle*{0.001}}
\put(39.250000,4.250000){\circle*{0.001}}
\put(39.500000,4.250000){\circle*{0.001}}
\put(39.750000,4.250000){\circle*{0.001}}
\put(40.000000,4.000000){\circle*{0.001}}
\put(40.250000,4.000000){\circle*{0.001}}
\put(38.500000,7.000000){\circle*{0.001}}
\put(38.600000,7.000000){\circle*{0.001}}
\put(38.700000,7.000000){\circle*{0.001}}
\put(38.800000,6.900000){\circle*{0.001}}
\put(38.900000,6.900000){\circle*{0.001}}
\put(39.000000,6.900000){\circle*{0.001}}
\put(39.100000,6.900000){\circle*{0.001}}
\put(39.200000,6.900000){\circle*{0.001}}
\put(39.300000,6.900000){\circle*{0.001}}
\put(39.400000,6.800000){\circle*{0.001}}
\put(39.500000,6.800000){\circle*{0.001}}
\put(39.600000,6.800000){\circle*{0.001}}
\put(39.700000,6.800000){\circle*{0.001}}
\put(39.800000,6.800000){\circle*{0.001}}
\put(39.900000,6.800000){\circle*{0.001}}
\put(40.000000,6.700000){\circle*{0.001}}
\put(40.100000,6.700000){\circle*{0.001}}
\put(40.200000,6.700000){\circle*{0.001}}
\put(40.25,0){
  \put(0,0){\line(0,1){8}}   % A 
%  \put(0,4.2){\makebox(0,0){\small{G}}}
%  \put(0,6.7){\makebox(0,0){\small{D}}}
}
%
\put(40.250000,4.000000){\circle*{0.001}}
\put(40.500000,4.000000){\circle*{0.001}}
\put(40.750000,4.250000){\circle*{0.001}}
\put(41.000000,4.250000){\circle*{0.001}}
\put(41.250000,4.250000){\circle*{0.001}}
\put(41.500000,4.500000){\circle*{0.001}}
\put(41.750000,4.500000){\circle*{0.001}}
\put(40.200000,6.700000){\circle*{0.001}}
\put(40.300000,6.700000){\circle*{0.001}}
\put(40.400000,6.800000){\circle*{0.001}}
\put(40.500000,6.800000){\circle*{0.001}}
\put(40.600000,6.800000){\circle*{0.001}}
\put(40.700000,6.900000){\circle*{0.001}}
\put(40.800000,6.900000){\circle*{0.001}}
\put(40.900000,6.900000){\circle*{0.001}}
\put(41.000000,7.000000){\circle*{0.001}}
\put(41.100000,7.000000){\circle*{0.001}}
\put(41.200000,7.000000){\circle*{0.001}}
\put(41.300000,7.100000){\circle*{0.001}}
\put(41.400000,7.100000){\circle*{0.001}}
\put(41.500000,7.100000){\circle*{0.001}}
\put(41.600000,7.200000){\circle*{0.001}}
\put(41.700000,7.200000){\circle*{0.001}}
\put(41.75,0){
  \put(0,0){\line(0,1){8}}   % D
%  \put(0,4.6){\makebox(0,0){\small{G}}}
%  \put(0,7.2){\makebox(0,0){\small{D}}}
}
%
\put(41.750000,4.500000){\circle*{0.001}}
\put(42.000000,4.500000){\circle*{0.001}}
\put(42.250000,4.500000){\circle*{0.001}}
\put(42.500000,4.500000){\circle*{0.001}}
\put(42.750000,4.500000){\circle*{0.001}}
\put(43.000000,4.500000){\circle*{0.001}}
\put(43.250000,4.500000){\circle*{0.001}}
\put(43.500000,4.500000){\circle*{0.001}}
\put(41.700000,7.200000){\circle*{0.001}}
\put(41.800000,7.200000){\circle*{0.001}}
\put(41.900000,7.200000){\circle*{0.001}}
\put(42.000000,7.200000){\circle*{0.001}}
\put(42.100000,7.200000){\circle*{0.001}}
\put(42.200000,7.200000){\circle*{0.001}}
\put(42.300000,7.200000){\circle*{0.001}}
\put(42.400000,7.200000){\circle*{0.001}}
\put(42.500000,7.200000){\circle*{0.001}}
\put(42.600000,7.200000){\circle*{0.001}}
\put(42.700000,7.200000){\circle*{0.001}}
\put(42.800000,7.200000){\circle*{0.001}}
\put(42.900000,7.200000){\circle*{0.001}}
\put(43.000000,7.200000){\circle*{0.001}}
\put(43.100000,7.200000){\circle*{0.001}}
\put(43.200000,7.200000){\circle*{0.001}}
\put(43.300000,7.200000){\circle*{0.001}}
\put(43.400000,7.200000){\circle*{0.001}}
\put(43.500000,7.200000){\circle*{0.001}}
\put(43.5,0){
  \put(0,0){\line(0,1){8}}    % A
%  \put(0,4.6){\makebox(0,0){\small{G}}}
%  \put(0,7.2){\makebox(0,0){\small{D}}}
}
%
\put(43.500000,4.500000){\circle*{0.001}}
\put(43.750000,4.500000){\circle*{0.001}}
\put(44.000000,4.500000){\circle*{0.001}}
\put(44.250000,4.500000){\circle*{0.001}}
\put(44.500000,4.500000){\circle*{0.001}}
\put(44.750000,4.500000){\circle*{0.001}}
\put(45.000000,4.500000){\circle*{0.001}}
\put(45.250000,4.500000){\circle*{0.001}}
\put(45.500000,4.500000){\circle*{0.001}}
\put(43.500000,7.200000){\circle*{0.001}}
\put(43.600000,7.200000){\circle*{0.001}}
\put(43.700000,7.200000){\circle*{0.001}}
\put(43.800000,7.200000){\circle*{0.001}}
\put(43.900000,7.200000){\circle*{0.001}}
\put(44.000000,7.200000){\circle*{0.001}}
\put(44.100000,7.200000){\circle*{0.001}}
\put(44.200000,7.200000){\circle*{0.001}}
\put(44.300000,7.200000){\circle*{0.001}}
\put(44.400000,7.200000){\circle*{0.001}}
\put(44.500000,7.200000){\circle*{0.001}}
\put(44.600000,7.200000){\circle*{0.001}}
\put(44.700000,7.200000){\circle*{0.001}}
\put(44.800000,7.200000){\circle*{0.001}}
\put(44.900000,7.200000){\circle*{0.001}}
\put(45.000000,7.200000){\circle*{0.001}}
\put(45.100000,7.200000){\circle*{0.001}}
\put(45.200000,7.200000){\circle*{0.001}}
\put(45.300000,7.200000){\circle*{0.001}}
\put(45.400000,7.200000){\circle*{0.001}}
\put(45.500000,7.200000){\circle*{0.001}}
\put(45.5,0){
  \put(0,0){\line(0,1){8}}    % D
%  \put(0,4.6){\makebox(0,0){\small{G}}}
%  \put(0,7.2){\makebox(0,0){\small{D}}}
}
%
\put(45.500000,4.500000){\circle*{0.001}}
\put(45.750000,4.500000){\circle*{0.001}}
\put(46.000000,4.500000){\circle*{0.001}}
\put(46.250000,4.500000){\circle*{0.001}}
\put(46.500000,4.500000){\circle*{0.001}}
\put(46.750000,4.500000){\circle*{0.001}}
\put(47.000000,4.500000){\circle*{0.001}}
\put(47.250000,4.500000){\circle*{0.001}}
\put(47.500000,4.500000){\circle*{0.001}}
\put(45.500000,7.200000){\circle*{0.001}}
\put(45.600000,7.200000){\circle*{0.001}}
\put(45.700000,7.200000){\circle*{0.001}}
\put(45.800000,7.200000){\circle*{0.001}}
\put(45.900000,7.200000){\circle*{0.001}}
\put(46.000000,7.200000){\circle*{0.001}}
\put(46.100000,7.200000){\circle*{0.001}}
\put(46.200000,7.200000){\circle*{0.001}}
\put(46.300000,7.200000){\circle*{0.001}}
\put(46.400000,7.200000){\circle*{0.001}}
\put(46.500000,7.200000){\circle*{0.001}}
\put(46.600000,7.200000){\circle*{0.001}}
\put(46.700000,7.200000){\circle*{0.001}}
\put(46.800000,7.200000){\circle*{0.001}}
\put(46.900000,7.200000){\circle*{0.001}}
\put(47.000000,7.200000){\circle*{0.001}}
\put(47.100000,7.200000){\circle*{0.001}}
\put(47.200000,7.200000){\circle*{0.001}}
\put(47.300000,7.200000){\circle*{0.001}}
\put(47.400000,7.200000){\circle*{0.001}}
\put(47.500000,7.200000){\circle*{0.001}}
\put(47.5,0){
  \put(0,0){\line(0,1){8}}    % B
%  \put(0,4.6){\makebox(0,0){\small{G}}}
%  \put(0,7.2){\makebox(0,0){\small{D}}}
}
%
\put(47.500000,4.500000){\circle*{0.001}}
\put(47.750000,4.500000){\circle*{0.001}}
\put(48.000000,4.500000){\circle*{0.001}}
\put(48.250000,4.500000){\circle*{0.001}}
\put(48.500000,4.500000){\circle*{0.001}}
\put(48.750000,4.500000){\circle*{0.001}}
\put(49.000000,4.500000){\circle*{0.001}}
\put(49.250000,4.500000){\circle*{0.001}}
\put(49.500000,4.500000){\circle*{0.001}}
\put(47.500000,7.200000){\circle*{0.001}}
\put(47.600000,7.200000){\circle*{0.001}}
\put(47.700000,7.200000){\circle*{0.001}}
\put(47.800000,7.200000){\circle*{0.001}}
\put(47.900000,7.200000){\circle*{0.001}}
\put(48.000000,7.200000){\circle*{0.001}}
\put(48.100000,7.200000){\circle*{0.001}}
\put(48.200000,7.200000){\circle*{0.001}}
\put(48.300000,7.200000){\circle*{0.001}}
\put(48.400000,7.200000){\circle*{0.001}}
\put(48.500000,7.200000){\circle*{0.001}}
\put(48.600000,7.200000){\circle*{0.001}}
\put(48.700000,7.200000){\circle*{0.001}}
\put(48.800000,7.200000){\circle*{0.001}}
\put(48.900000,7.200000){\circle*{0.001}}
\put(49.000000,7.200000){\circle*{0.001}}
\put(49.100000,7.200000){\circle*{0.001}}
\put(49.200000,7.200000){\circle*{0.001}}
\put(49.300000,7.200000){\circle*{0.001}}
\put(49.400000,7.200000){\circle*{0.001}}
\put(49.500000,7.200000){\circle*{0.001}}
\put(49.5,0){
  \put(0,0){\line(0,1){8}}    % Em
%  \put(0,4.6){\makebox(0,0){\small{G}}}
%  \put(0,7.2){\makebox(0,0){\small{D}}}
}
%
\put(49.500000,4.500000){\circle*{0.001}}
\put(49.750000,4.500000){\circle*{0.001}}
\put(50.000000,4.500000){\circle*{0.001}}
\put(50.250000,4.500000){\circle*{0.001}}
\put(50.500000,4.500000){\circle*{0.001}}
\put(50.750000,4.500000){\circle*{0.001}}
\put(51.000000,4.500000){\circle*{0.001}}
\put(51.250000,4.500000){\circle*{0.001}}
\put(51.500000,4.500000){\circle*{0.001}}
\put(49.500000,7.200000){\circle*{0.001}}
\put(49.600000,7.200000){\circle*{0.001}}
\put(49.700000,7.200000){\circle*{0.001}}
\put(49.800000,7.200000){\circle*{0.001}}
\put(49.900000,7.200000){\circle*{0.001}}
\put(50.000000,7.200000){\circle*{0.001}}
\put(50.100000,7.200000){\circle*{0.001}}
\put(50.200000,7.200000){\circle*{0.001}}
\put(50.300000,7.200000){\circle*{0.001}}
\put(50.400000,7.200000){\circle*{0.001}}
\put(50.500000,7.200000){\circle*{0.001}}
\put(50.600000,7.200000){\circle*{0.001}}
\put(50.700000,7.200000){\circle*{0.001}}
\put(50.800000,7.200000){\circle*{0.001}}
\put(50.900000,7.200000){\circle*{0.001}}
\put(51.000000,7.200000){\circle*{0.001}}
\put(51.100000,7.200000){\circle*{0.001}}
\put(51.200000,7.200000){\circle*{0.001}}
\put(51.300000,7.200000){\circle*{0.001}}
\put(51.400000,7.200000){\circle*{0.001}}
\put(51.500000,7.200000){\circle*{0.001}}
\put(51.5,0){
  \put(0,0){\line(0,1){8}}      % A
%  \put(0,4.6){\makebox(0,0){\small{G}}}
%  \put(0,7.2){\makebox(0,0){\small{D}}}
}
}
\put(18,1.5){\line(0,1){3}}
\put(8,3){\makebox(0,0){Key of \textbf{G}}}
\put(18,1){\makebox(0,0)[t]{pivot}}
\put(30,3){\makebox(0,0){Key of \textbf{D}}}
}
\put(16,37){\makebox(0,0){G tree}}
\put(45,37){\makebox(0,0){D tree}}
\end{picture}


==> pivot.tex <==
\setlength{\unitlength}{0.76em}
\begin{picture}(32,22)(0,-1)
  \put(3,4){\line(1,0){2}}
  \put(8,4){\line(1,0){3}}
  \put(14,4){\line(1,0){3}}
  \put(20,4){\line(1,0){3.5}}
  \put(25.5,4){\line(1,0){4}}
  \put(31.5,4){\line(1,0){2.5}}
%
  \put(3,8){\line(1,0){2}}
  \put(8,8){\line(1,0){3}}
  \put(14,8){\line(1,0){20}}
%
  \put(3,12){\line(1,0){2}}
  \put(8,12){\line(1,0){26}}
%
  \put(3,16){\line(1,0){2}}
  \put(8,16){\line(1,0){26}}
%
  \put(3,20){\line(1,0){31}}
%
  \thicklines
  \put(3,0){\line(1,0){31}}
%
  \put(5,0){\line(0,1){19.636}}
  \put(8,0){\line(0,1){19.636}}
  \put(5,19.636){\line(1,0){3}}
  \put(6.8,14.5){\makebox(0,0)[t]{\begin{rotate}{90}\textbf{49.09\%}\end{rotate}}}
%
  \put(11,0){\line(0,1){10.908}}
  \put(14,0){\line(0,1){10.908}}
  \put(11,10.908){\line(1,0){3}}
  \put(12.8,6){\makebox(0,0)[t]{\begin{rotate}{90}\textbf{27.27\%}\end{rotate}}}
%
  \put(17,0){\line(0,1){8}}
  \put(20,0){\line(0,1){8}}
  \put(17,8){\line(1,0){3}}
  \put(18.8,2.8){\makebox(0,0)[t]{\begin{rotate}{90}\textbf{20.00\%}\end{rotate}}}
%
  \put(23,0){\line(0,1){0.728}}
  \put(26,0){\line(0,1){0.728}}
  \put(23,0.728){\line(1,0){3}}
  \put(24.8,1.2){\makebox(0,0)[t]{\begin{rotate}{90}\textbf{1.82\%}\end{rotate}}}
%
  \put(29,0){\line(0,1){0.728}}
  \put(32,0){\line(0,1){0.728}}
  \put(29,0.728){\line(1,0){3}}
  \put(30.8,1.2){\makebox(0,0)[t]{\begin{rotate}{90}\textbf{1.82\%}\end{rotate}}}
%
  \put(0,-0.3){%
    \put(6.5,0){\makebox(0,0)[t]{0}}
    \put(12.5,0){\makebox(0,0)[t]{1}}
    \put(18.5,0){\makebox(0,0)[t]{2}}
    \put(25.5,0){\makebox(0,0)[t]{3}}
    \put(30.5,0){\makebox(0,0)[t]{4}}
    \put(17,-1){\makebox(0,0)[t]{distance from true pivot}}
  }
  \put(2.5,0){%
    \put(0,0){\makebox(0,0)[r]{0}}
    \put(0,4){\makebox(0,0)[r]{10\%}}
    \put(0,8){\makebox(0,0)[r]{20\%}}
    \put(0,12){\makebox(0,0)[r]{30\%}}
    \put(0,16){\makebox(0,0)[r]{40\%}}
    \put(0,20){\makebox(0,0)[r]{50\%}}
    \put(-3,6){\makebox(0,0){\begin{rotate}{90}\% of samples\end{rotate}}}
  }
\end{picture}




